PixInWav: Residual Steganography for Hiding Pixels in Audio

Steganography comprises the mechanics of hiding data in a host media that may be publicly available. While previous works focused on unimodal setups (e.g., hiding images in images, or hiding audio in audio), PixInWav targets the multimodal case of hiding images in audio. To this end, we propose a novel residual architecture operating on top of short-time discrete cosine transform (STDCT) audio spectrograms. Among our results, we find that the residual audio steganography setup we propose allows independent encoding of the hidden image from the host audio without compromising quality. Accordingly, while previous works require both host and hidden signals to hide a signal, PixInWav can encode images offline -- which can be later hidden, in a residual fashion, into any audio signal. Finally, we test our scheme in a lab setting to transmit images over airwaves from a loudspeaker to a microphone verifying our theoretical insights and obtaining promising results.

==> plots/beta.tex <==
\pgfplotsset{compat = 1.3}
\begin{center}
\begin{minipage}{0.95\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=0.95\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
     	ymin=-16, ymax=20,
        xmin=0.05, xmax=0.9,
        ylabel=Audio SNR,
        xlabel=$\beta$,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
        ytick={-10, 0, 10, 20},
		yticklabels={-10, 0, 10, 20},
        xtick={0.1, 0.25, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.25, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={at={(2.16,1.1)}, anchor=north, /tikz/every even column/.append style={column sep=3.6mm}},
        legend columns = -1,
        ]
        % With DTW
        \addlegendentry{With DTW loss}
        \addplot[smooth,mark=x,blue] 
          coordinates{
            (0.05,18.41)
            (0.1,15.72)
            (0.25,12.89) 
            (0.5,9.01)
            (0.75,7.88)
            (0.9,6.23)
        }; \label{audioSNRyesDTW}   
        
        % No DTW
        \addlegendentry{Without DTW loss}
        \addplot[smooth,mark=x,blue, dashed] 
          coordinates{
            (0.05,5.061)
            (0.1,5.061)
            (0.25,-3.425) 
            (0.5,-9.496)
            (0.75,-12.084)
            (0.9,-15.306)
        }; \label{audioSNRnoDTW}
    \end{axis}

\begin{axis}[
    	ymin=0.89, ymax=1.0,
        xmin=0.1, xmax=0.9,
        ylabel=image SSIM,
        xlabel=$\beta$,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={0.90, 0.95, 1.00},
		yticklabels={0.90, 0.95, 1.00},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0.1, 0.25, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.25, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        %legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        ylabel shift=0.0cm,
        xshift=8.5cm
        ]
        
        \addplot[smooth,mark=x,blue] 
          coordinates{
            (0.05,0.921)
            (0.1,0.930)
            (0.25,0.936) 
            (0.5,0.937)
            (0.75,0.957)
            (0.9,0.962)
        }; \label{audioSNRyesDTW} 
		
		% No DTW
		\addplot[smooth,mark=x,blue, dashed]  
         coordinates{
            (0.05,0.9283)
            (0.25,0.948) 
            (0.5,0.959)
            (0.75,0.967)
            (0.9,0.972)};

    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}

==> plots/noise-val.tex <==

\pgfplotsset{compat = 1.3}
\begin{center}
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=14, ymax=20,
        xmin=0.1, xmax=0.9,
        ylabel=Audio SNR,
        xlabel=AWGN $\sigma$ at validation,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={15, 16, 17, 18, 19, 20},
		yticklabels={15, 16, 17, 18, 19, 20},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0.1, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={at={(2.16,1.1)}, anchor=north, /tikz/every even column/.append style={column sep=3.6mm}},
        legend columns = -1,
        ]
        
        % Audio: No noise (train) / Gaussian (val)
        \addlegendentry{No noise (train)}
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(0.1,18.30)(0.5,18.79)(0.75,18.88)(0.9,19.61)};
		
        % Audio: Gaussian (train) / Gaussian (val)
        \addlegendentry{AWGN $\sigma=0.1$ (train)}
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(0.1,17.42)(0.5,17.72)(0.75,18.65)(0.9,18.40)};
		
        % Audio: Speckle (train) / Gaussian (val)
        \addlegendentry{Speckle $\sigma=0.1$ (train)}
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(0.1,14.28)(0.5,15.46)(0.75,14.16)(0.9,15.85)};
    \end{axis}

\begin{axis}[
    	ymin=0.0, ymax=1.0,
        xmin=0.1, xmax=0.9,
        ylabel=image SSIM,
        xlabel=AWGN $\sigma$ at validation,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
        ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
		yticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.70, 0.8, 0.9, 1.0},
        xtick={0.1, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        %legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        ylabel shift=0.0cm,
        xshift=8.5cm
        ]
        
        % Image: No noise (train) / Gaussian (val)
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(0.1,0.44)(0.5,0.07)(0.75,0.04)(0.9,0.03)};

        % Image: Gaussian (train) / Gaussian (val)
    	\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(0.1,0.73)(0.5,0.30)(0.75,0.19)(0.9,0.15)};

        % Image: Speckle (train) / Gaussian (val)
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(0.1,0.59)(0.5,0.14)(0.75,0.08)(0.9,0.06)};

    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}



\pgfplotsset{compat = 1.3}
\begin{center}
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=14, ymax=20,
        xmin=0.1, xmax=0.9,
        ylabel=Audio SNR,
        xlabel=Speckle noise $\sigma$ at validation,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={15, 16, 17, 18, 19, 20},
		yticklabels={15, 16, 17, 18, 19, 20},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0.1, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
%        legend style={at={(2.16,1.1)}, anchor=North, draw=dashed, /tikz/every even column/.append style={column sep=3.6mm}},
%        legend columns = -1,
        ]
        % Image: No noise /train) / Speckle (val)
        %\addlegendentry{No noise (train)}
		\addplot[color=c_b0, mark=*, mark size=1, line width=2] coordinates{(0.1,19.02)(0.5,18.44)(0.75,19.48)(0.9,19.60)};
        % Image: Gaussian (train) / Speckle (val)
        %\addlegendentry{Gaussian $\sigma=0.1$ (train)}
		\addplot[color=c_b0.1, mark=*, mark size=1, line width=2] coordinates{(0.1,18.81)(0.5,18.31)(0.75,18.62)(0.9,19.28)};
        % Image: Speckle (train) / Speckle (val)
        %\addlegendentry{Speckle $\sigma=0.1$ (train)}
		\addplot[color=c_b0.5, mark=*, mark size=1, line width=2] coordinates{(0.1,17.30)(0.5,15.42)(0.75,15.07)(0.9,15.03)};
    \end{axis}

\begin{axis}[
    	ymin=0.0, ymax=1.0,
        xmin=0.1, xmax=0.9,
        ylabel=image SSIM,
        xlabel=Speckle noise $\sigma$ at validation,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
		yticklabels={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.70, 0.8, 0.9, 1.0},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0.1, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        %legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        ylabel shift=0.0cm,
        xshift=8.5cm
        ]
        
        % Image: No noise (train) / Speckle (val)
		\addplot[color=c_b0, mark=*, mark size=1, line width=2] coordinates{(0.1,0.88)(0.5,0.81)(0.75,0.77)(0.9,0.74)};
        % Image: Gaussian (train) / Speckle (val)
    	\addplot[color=c_b0.1, mark=*, mark size=1, line width=2] coordinates{(0.1,0.84)(0.5,0.83)(0.75,0.82)(0.9,0.81)};
        % bias = 0.5
        % Image: Speckle (train) / Speckle (val)
		\addplot[color=c_b0.5, mark=*, mark size=1, line width=2]
		coordinates{(0.1,0.88)(0.5,0.84)(0.75,0.82)(0.9,0.81)};
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}


\begin{comment}

\pgfplotsset{compat = 1.3}
\begin{center}
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{\begin{tikzpicture}[/pgfplots/width=\linewidth, /pgfplots/height=\linewidth, /pgfplots/legend pos=south east]
\begin{axis}[
    	ymin=14, ymax=20,
        xmin=0.1, xmax=0.9,
        ylabel=Audio SNR,
        xlabel=Gaussian or Speckle (dashed) noise $\sigma$,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={14, 15, 16, 17, 18, 19, 20},
		yticklabels={14, 15, 16, 17, 18, 19, 20},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0.1, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        legend style={at={(2.16,1.1)}, anchor=North, draw=dashed, /tikz/every even column/.append style={column sep=3.6mm}},
        legend columns = -1,
        ]
        % No noise
        \addlegendentry{No noise (train)}
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(0.1,18.30)(0.5,18.79)(0.75,18.88)(0.9,19.61)};
		\addplot[color=c_b0, dashed, mark=*, mark size=1, line width=2] coordinates{(0.1,19.02)(0.5,18.44)(0.75,19.48)(0.9,19.60)};
        % Gaussian
        \addlegendentry{Gaussian $\sigma=0.1$ (train)}
		\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(0.1,17.42)(0.5,17.72)(0.75,18.65)(0.9,18.40)};
		\addplot[color=c_b0.1, dashed, mark=*, mark size=1, line width=2] coordinates{(0.1,18.81)(0.5,18.31)(0.75,18.62)(0.9,19.28)};
        % Speckle
        \addlegendentry{Speckle $\sigma=0.1$ (train)}
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(0.1,14.28)(0.5,15.46)(0.75,14.16)(0.9,15.85)};
		\addplot[color=c_b0.5, dashed, mark=*, mark size=1, line width=2] coordinates{(0.1,17.30)(0.5,15.42)(0.75,15.07)(0.9,15.03)};
    \end{axis}

\begin{axis}[
    	ymin=0.0, ymax=1.0,
        xmin=0.1, xmax=0.9,
        ylabel=image SSIM,
        xlabel=Gaussian or Speckle (dashed) noise $\sigma$,
		font=\large,
        %font=\scriptsize,
        grid=both,
		grid style=dotted,
        % xlabel shift={-1mm},
        % ylabel shift={-5mm},
        xmode=linear,
%         yticklabel style = {xshift=-0.05cm},
%         xticklabel style = {yshift=-0.05cm},
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
		yticklabels={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.70, 0.8, 0.9, 1.0},
%         ytick={0.44,0.46,0.48,0.50,0.52},
% 		yticklabels={0.44,0.46,0.48,0.50,0.52},
        xtick={0.1, 0.5, 0.75, 0.9},
%         xtick = data, x tick label style={rotate=20,anchor=north east},
	    xticklabels={0.1, 0.5, 0.75, 0.9},
        enlarge x limits=0.00,
        %Legend (in 1st plot for all)
        %legend style={ at={(1.3,0)}},
        %Legend (in 1st plot for all)
%         legend style={font=\footnotesize},
%         legend columns=4,
%         legend entries={r=1,r=2,r=5,r=20},
% 		legend to name=named,
% 		title style={yshift=-2.5mm},
        % title={\textbf Single query},
        %cycle list name=exotic,
        %colorbrewer cycle list=Dark2,
        ylabel shift=0.0cm,
        xshift=8.5cm
        ]
        
        % PBS
        % bias = 0
        % beam width = 1,3,5,10
		\addplot[color=c_b0,mark=*, mark size=1, line width=2] coordinates{(0.1,0.44)(0.5,0.07)(0.75,0.04)(0.9,0.03)};
		\addplot[color=c_b0, dashed, mark=*, mark size=1, line width=2] coordinates{(0.1,0.88)(0.5,0.81)(0.75,0.77)(0.9,0.74)};
        % bias = 0.1
        % beam width = 1,3,5,10
    	\addplot[color=c_b0.1,mark=*, mark size=1, line width=2] coordinates{(0.1,0.73)(0.5,0.30)(0.75,0.19)(0.9,0.15)};
    	\addplot[color=c_b0.1, dashed, mark=*, mark size=1, line width=2] coordinates{(0.1,0.84)(0.5,0.83)(0.75,0.82)(0.9,0.81)};
        % bias = 0.5
        % beam width = 1,3,5,10
		\addplot[color=c_b0.5,mark=*, mark size=1, line width=2] coordinates{(0.1,0.59)(0.5,0.14)(0.75,0.08)(0.9,0.06)};
		\addplot[color=c_b0.5, dashed, mark=*, mark size=1, line width=2]
		coordinates{(0.1,0.88)(0.5,0.84)(0.75,0.82)(0.9,0.81)};

    \end{axis}
\end{tikzpicture}}
\end{minipage}
\end{center}

\end{comment}
